Packing and coloring r-bounded axis-parallel rectangles

Let $\mathcal{R}$ be a family of axis-parallel rectangles in the plane. The transversal number $\tau(\mathcal{R})$ is the minimum number of points needed to pierce all the rectangles. The independence number $\nu(\mathcal{R})$ is the maximum number of pairwise disjoint rectangles. Given a positive real number $r$, we say that $\mathcal{R}$ is an r-bounded family if, for any rectangle in $\mathcal{R}$, the aspect ratio of the longer side over the shorter side is at most $r$. Gy\'arf\'as and Lehel asked if it is possible to bound the transversal number $\tau(\mathcal{R})$ with a linear function of the independence number $\nu(\mathcal{R})$. Ahlswede and Karapetyan claimed a positive answer for the particular case of $r$-bounded families, but without providing proof. Chudnovsky et al. confirmed the result proving the bound $\tau \leq (14 + 2r^2) \nu$. This note aims at giving a simple proof of $\tau \leq 2(r+1)(\nu-1) + 1$, slightly improving the previous results. As a consequence of this new approach, we also deduce a constant factor bound for the ratio $\frac{\chi}{\omega}$ in the case of $r$-bounded family.

==> Fig1.tex <==
\begin{tikzpicture} 

	\filldraw [fill=gray] (0,0) rectangle (6.5,-1);
	
    \node[shape=circle,draw=black] (1) at (0,0) {};
    \node[label={$p_1$}] (1') at (0,0.1) {};
    \node[shape=circle,draw=black] (2) at (1,0) {};
    \node[label={$p_2$}] (1') at (1,0.1) {};
    \draw[dotted, thick] (1') -- (1,-1);
    \node[shape=circle,draw=black] (3) at (2,0) {};
    \draw[dotted, thick] (3) -- (2,-1);
    \node[label={...}] (1') at (3,0.1) {};
    %\node[shape=circle,draw=black] (4) at (3,0) {};
    \node[shape=circle,draw=black] (5) at (4,0) {};
    \draw[dotted, thick] (5) -- (4,-1);
    \node[shape=circle,draw=black] (6) at (5,0) {};
    \draw[dotted, thick] (6) -- (5,-1);
    \node[shape=circle,draw=black] (7) at (6,0) {};
    \draw[dotted, thick] (7) -- (6,-1);
    \node[shape=circle,draw=black] (7) at (6.5,0) {};
    \node[label={$p_{r+1}$}] (1') at (6.5,0.1) {};

	\node[shape=circle,draw=black] (1) at (0,-1) {};
	\node[label={$q_1$}] (1') at (0,-1.9) {};
	\node[shape=circle,draw=black] (1) at (1,-1) {};
	\node[label={$q_2$}] (1') at (1,-1.9) {};
	\node[label={...}] (1') at (3,-1.9) {};
	\node[shape=circle,draw=black] (1) at (2,-1) {};
	\node[shape=circle,draw=black] (1) at (4,-1) {};
	\node[shape=circle,draw=black] (1) at (5,-1) {};
	\node[shape=circle,draw=black] (1) at (6,-1) {};
	\node[shape=circle,draw=black] (7') at (6.5,-1) {};
	\node[label={$q_{r+1}$}] (1') at (6.5,-1.9) {};

	\node[label={$a_{R_\epsilon}$}] (0) at (-0.6,-0.9) {};
	\node[label={[font=\footnotesize]$\frac{b_{R_\epsilon}}{r}$}] (0') at (0.5,-0.2) {};

    
\end{tikzpicture}
